Ground-state energy estimation compiled on cat qubits: 6 808 qubits for FeMoco-54 in 23.6 hours

We provide a detailed resource estimate of the state-of-the-art sum-of-squares block encoding algorithm for electronic structure Hamiltonians of Low et al. on superconducting cat qubits. To achieve this, we present compilations with closed-form costs of the dominant subroutines such as skew-tree Qrom, a Swap network and a Phaseup for both a repetition-cat and an LDPC-cat architecture. Our compilation represents algorithmic qubits in the $X$ basis, taking advantage of the asymmetric cost of $X$ and $Z$ access that the concatenation of cat qubits with phase-flip classical code brings. Additionally, we provide a protocol for $\vert i \rangle$-state distillation and a two-level Toffoli-like $\vert \text{C}_X\text{C}_X X \rangle$ magic state distillation protocol, including three factory layouts. To minimize the cost of Clifford corrections induced by magic state injections we tailor injection gadgets to each subroutine. Combining our compilation work with the adder compilation from the companion work Pappalardo et al., we provide global layouts for the block encoding in both architectures which we use to obtain resource estimates for ground-state energy estimation for the benchmarks of FeMoco-54 and FeMoco-76. Assuming a cycle time of 1$\mu$s, a reaction time of 10$\mathrm{\mu}$s, a phase estimation precision of 1 mHa and circuit-level phase-flip noise with probability $p_Z = 5 \times 10^{-4}$ with negligible bit-flip error, FeMoco-54 requires fewer than $7\,000$ cat qubits with an expected runtime of under one day for a single phase estimation run using an LDPC-cat architecture. Relaxing the bit-flip requirement to $p_X = 10^{-11}$ with an additional layer of elevator codes raises this to an estimated $12\,100$ cat qubits.

==> graphics/compilation_graphics/App_clifford/Hadamard_injection.tex <==



\begin{center}
  \begin{quantikz}
    \lstick{\ket{\psi}} & \qw      & \ctrl{1}  & \qw       & \gate{M_X\outcome{m_{1}}} & \setwiretype{n}                           &                          &                                      \\
    \lstick{\ket{i}}    & \ctrl{1} & \targ{}   & \targ{}   & \gate{M_Z\outcome{m_{2}}} &  \setwiretype{n}                        &                          &                                      \\
    \lstick{\ket{i}}    & \targ{}  & \targ{}   & \ctrl{-1} & \ctrl{1}                  & \gate{Z}                 & \qw                      & \qw \rstick{\ket{i}}                 \\
    \lstick{\ket{i}}    & \qw      & \ctrl{-1} & \qw       & \targ{}                   & \gate{X^{m_{1}\xor 1}}   & \gate{Z^{m_{2}\xor 1}}   & \qw \rstick{$H\mathord{\ket{\psi}}$}
  \end{quantikz}%
\end{center}


==> graphics/compilation_graphics/App_clifford/Hadamard_injection_LDPC.tex <==
\providecommand{\outcome}[1]{\mathord{:}#1}

% Horizontal M_XX labels as in the other femoco circuits: 487pt wide at column sep 0.25cm,
% so it is scaled to \linewidth (factor 0.93).
\begin{center}
  \resizebox{\linewidth}{!}{%
  \begin{quantikz}[column sep=0.25cm]
    \lstick{$\ket{\psi}$} & \qw      & \qw       & \qw       & \qw      & \gate[2]{M_{XX}\outcome{m_{1}}} & \gate{M_Z\outcome{m_{2}}} & \gate[4]{M_{XX}\outcome{m_{4}}} & \gate{Z^{m_{2}\xor m_{3}\xor m_{4}\xor 1}} & \gate{X^{m_{1}\xor m_{2}\xor m_{5}\xor 1}} & \qw \rstick{$H\mathord{\ket{\psi}}$} \\
    \lstick{$\ket{i}$}     & \ctrl{1} & \qw       & \targ{}   & \qw      &                                 & \gate{M_Z\outcome{m_{3}}} & \setwiretype{n}                 &                                            &                                            & \\
    \lstick{$\ket{i}$}     & \targ{}  & \targ{}   & \ctrl{-1} & \ctrl{1} & \gate{Z}                        &  \push{\ket{i}}       & \setwiretype{n}                &                                            &                                            & \\
    \lstick{$\ket{i}$}     & \qw      & \ctrl{-1} & \qw       & \targ{}  & \qw                             & \qw                       &                                 & \gate{M_Z\outcome{m_{5}}}                  & \setwiretype{n}                            &
  \end{quantikz}}%
\end{center}


==> graphics/compilation_graphics/App_clifford/Hadamard_injection_MXX.tex <==
% \begin{center}
%   \begin{quantikz}
%     \lstick{$\ket{\psi}$} & \qw      & \qw       & \qw       & \qw      & \gate[2]{M_{XX}\outcome{m_{1}}}           & \gate{M_Z\outcome{m_{2}}} & \gate[4]{M_{XX}\outcome{m_{4}}} & \gate{X^{m_{1}\oplus m_{2}\oplus m_{5}\oplus 1}} & \gate{Z^{m_{2}\oplus m_{3}\oplus m_{4}\oplus 1}} & \qw \rstick{$H\mathord{\ket{\psi}}$} \\
%     \lstick{$\ket{i}$}     & \ctrl{1} & \qw       & \targ{}   & \qw      &                                           & \gate{M_Z\outcome{m_{3}}} & \setwiretype{n}                 &                                                  &                                                  &                                                      \\
%     \lstick{$\ket{i}$}     & \targ{}  & \targ{}   & \ctrl{-1} & \ctrl{1} & \gate{Z}\rstick{$\ket{i}$} & \setwiretype{n}           &                                 &                                                  &                                                  &                                                      \\
%     \lstick{$\ket{i}$}     & \qw      & \ctrl{-1} & \qw       & \targ{}  & \qw                                       & \qw                       &                                 & \gate{M_Z\outcome{m_{5}}}                        & \setwiretype{n}                                  &
%   \end{quantikz}%
% \end{center}
\begin{center}
  \begin{quantikz}
    \lstick{$\ket{\psi}$} & \qw      & \qw       & \qw       & \gate[2]{M_{XX}\outcome{m_{1}}} & \gate{M_Z\outcome{m_{2}}}  & \setwiretype{n}                  &                                                     \\
    \lstick{$\ket{i}$}     & \ctrl{1} & \qw       & \targ{}   &                                 & \gate{M_Z\outcome{m_{3}}}  & \setwiretype{n}                  &                                                     \\
    \lstick{$\ket{i}$}     & \targ{}  & \targ{}   & \ctrl{-1} & \ctrl{1}                        & \gate{Z}                   & \qw                              & \qw \rstick{$\ket{i}$}               \\
    \lstick{$\ket{i}$}     & \qw      & \ctrl{-1} & \qw       & \targ{}                         & \gate{X^{m_{1}\xor 1}}     & \gate{Z^{m_{2}\xor m_{3}\xor 1}} & \qw \rstick{$H{\ket{\psi}}$}
  \end{quantikz}%
\end{center}

==> graphics/compilation_graphics/App_clifford/cxx_multi_proof.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % ---- diagram 1 ----
        \node [style=none] (0) at (0.00, 7.20) {};
        \node [style=none] (1) at (0.00, 6.00) {};
        \node [style=none] (2) at (0.00, 1.20) {};
        \node [style=none] (3) at (0.00, 0.00) {};
        \node [style=hadamard] (4) at (0.38, 3.60) {};
        \node [style=Z dot] (5) at (1.38, 4.80) {};
        \node [style=none] (6) at (1.38, 5.20) {\scriptsize$\pi$};
        \node [style=Z dot] (7) at (1.38, 2.40) {};
        \node [style=none] (8) at (1.38, 2.00) {\scriptsize$\pi$};
        \node [style=Z dot] (9) at (1.38, 3.60) {};
        \node [style=none] (10) at (1.38, 4.00) {\scriptsize$\pi/2$};
        \node [style=X dot] (11) at (2.75, 7.20) {};
        \node [style=X dot] (12) at (2.75, 6.00) {};
        \node [style=X dot] (13) at (2.75, 4.80) {};
        \node [style=Z dot] (14) at (3.75, 5.40) {};
        \node [style=none] (15) at (4.37, 5.40) {\scriptsize$m_1$};
        \node [style=X dot] (16) at (2.75, 2.40) {};
        \node [style=X dot] (17) at (2.75, 1.20) {};
        \node [style=X dot] (18) at (2.75, 0.00) {};
        \node [style=Z dot] (19) at (3.75, 1.80) {};
        \node [style=none] (20) at (4.37, 1.80) {\scriptsize$m_2$};
        \node [style=X dot] (21) at (4.75, 4.80) {};
        \node [style=none] (22) at (4.75, 4.40) {\scriptsize$m_3$};
        \node [style=X dot] (23) at (4.75, 2.40) {};
        \node [style=none] (24) at (4.75, 2.80) {\scriptsize$m_4$};
        \node [style=X dot] (25) at (5.75, 7.20) {};
        \node [style=none] (26) at (5.75, 7.60) {\scriptsize$x_C$};
        \node [style=X dot] (27) at (5.75, 6.00) {};
        \node [style=none] (28) at (5.75, 6.40) {\scriptsize$x_C$};
        \node [style=X dot] (29) at (5.75, 1.20) {};
        \node [style=none] (30) at (5.75, 0.80) {\scriptsize$x_T$};
        \node [style=X dot] (31) at (5.75, 0.00) {};
        \node [style=none] (32) at (5.75, -0.40) {\scriptsize$x_T$};
        \node [style=none] (33) at (6.75, 7.20) {};
        \node [style=none] (34) at (6.75, 6.00) {};
        \node [style=none] (35) at (6.75, 3.60) {};
        \node [style=none] (36) at (6.75, 1.20) {};
        \node [style=none] (37) at (6.75, 0.00) {};
        \node [style=none] (38) at (7.70, 3.60) {$\overset{\raisebox{0.5ex}{$\scriptstyle f$}}{=}$};
        % ---- diagram 2 ----
        \node [style=none] (39) at (8.65, 7.20) {};
        \node [style=none] (40) at (8.65, 6.00) {};
        \node [style=none] (41) at (8.65, 1.20) {};
        \node [style=none] (42) at (8.65, 0.00) {};
        \node [style=X dot] (43) at (9.90, 7.20) {};
        \node [style=none] (44) at (9.40, 7.60) {\scriptsize$x_C$};
        \node [style=X dot] (45) at (9.90, 6.00) {};
        \node [style=none] (46) at (9.40, 6.40) {\scriptsize$x_C$};
        \node [style=Z dot] (47) at (10.90, 5.40) {};
        \node [style=none] (48) at (11.52, 5.60) {\scriptsize$m_1$};
        \node [style=X dot] (49) at (9.90, 1.20) {};
        \node [style=none] (50) at (9.40, 0.80) {\scriptsize$x_T$};
        \node [style=X dot] (51) at (9.90, 0.00) {};
        \node [style=none] (52) at (9.40, -0.40) {\scriptsize$x_T$};
        \node [style=Z dot] (53) at (10.90, 1.80) {};
        \node [style=none] (54) at (11.52, 1.60) {\scriptsize$m_2$};
        \node [style=X dot] (55) at (11.90, 4.80) {};
        \node [style=none] (56) at (11.90, 4.40) {\scriptsize$m_3$};
        \node [style=Z dot] (57) at (13.03, 4.80) {};
        \node [style=none] (58) at (13.03, 4.40) {\scriptsize$\pi$};
        \node [style=hadamard] (59) at (13.71, 3.60) {};
        \node [style=Z dot] (60) at (13.03, 2.40) {};
        \node [style=none] (61) at (13.03, 2.80) {\scriptsize$\pi$};
        \node [style=X dot] (62) at (11.90, 2.40) {};
        \node [style=none] (63) at (11.90, 2.80) {\scriptsize$m_4$};
        \node [style=Z dot] (64) at (14.65, 3.60) {};
        \node [style=none] (65) at (14.65, 4.00) {\scriptsize$\pi/2$};
        \node [style=none] (66) at (15.53, 7.20) {};
        \node [style=none] (67) at (15.53, 6.00) {};
        \node [style=none] (68) at (15.53, 3.60) {};
        \node [style=none] (69) at (15.53, 1.20) {};
        \node [style=none] (70) at (15.53, 0.00) {};
        \node [style=none] (71) at (16.48, 3.60) {$\overset{\raisebox{0.5ex}{$\scriptstyle h,\,\pi,\,f$}}{=}$};
        % ---- diagram 3 ----
        \node [style=none] (72) at (17.43, 7.20) {};
        \node [style=none] (73) at (17.43, 6.00) {};
        \node [style=none] (74) at (17.43, 1.20) {};
        \node [style=none] (75) at (17.43, 0.00) {};
        \node [style=X dot] (76) at (18.68, 7.20) {};
        \node [style=X dot] (77) at (18.68, 6.00) {};
        \node [style=Z dot] (78) at (19.55, 5.40) {};
        \node [style=X dot] (79) at (18.68, 1.20) {};
        \node [style=X dot] (80) at (18.68, 0.00) {};
        \node [style=Z dot] (81) at (19.55, 1.80) {};
        \node [style=hadamard] (82) at (19.55, 3.60) {};
        \node [style=Z dot] (83) at (20.80, 3.60) {};
        \node [style=none] (84) at (20.80, 4.00) {\scriptsize$\pi/2$};
        \node [style=none] (85) at (21.68, 7.20) {};
        \node [style=none] (86) at (21.68, 6.00) {};
        \node [style=none] (87) at (21.68, 3.60) {};
        \node [style=none] (88) at (21.68, 1.20) {};
        \node [style=none] (89) at (21.68, 0.00) {};
        \node [style=none] (90) at (4.89, -6.00) {$\overset{\raisebox{0.5ex}{$\scriptstyle h,\,b,\,f$}}{=}$};
        % ---- diagram 4 ----
        \node [style=none] (91) at (5.84, -2.40) {};
        \node [style=none] (92) at (5.84, -3.60) {};
        \node [style=none] (93) at (5.84, -8.40) {};
        \node [style=none] (94) at (5.84, -9.60) {};
        \node [style=X dot] (95) at (6.84, -2.40) {};
        \node [style=X dot] (96) at (8.34, -3.60) {};
        \node [style=X dot] (97) at (8.34, -8.40) {};
        \node [style=X dot] (98) at (6.84, -9.60) {};
        \node [style=Z dot] (99) at (9.34, -6.00) {};
        \node [style=none] (100) at (9.34, -5.60) {\scriptsize$\pi/2$};
        \node [style=none] (101) at (10.09, -2.40) {};
        \node [style=none] (102) at (10.09, -3.60) {};
        \node [style=none] (103) at (10.09, -6.00) {};
        \node [style=none] (104) at (10.09, -8.40) {};
        \node [style=none] (105) at (10.09, -9.60) {};
        \node [style=hadamard] (106) at (6.84, -7.20) {};
        \node [style=hadamard] (107) at (8.34, -4.80) {};
        \node [style=hadamard] (108) at (7.29, -4.20) {};
        \node [style=hadamard] (109) at (7.29, -7.80) {};
        \node [style=none] (110) at (11.04, -6.00) {$\overset{\raisebox{0.5ex}{$\scriptstyle f$}}{=}$};
        % ---- diagram 5 ----
        \node [style=none] (111) at (11.99, -2.40) {};
        \node [style=none] (112) at (11.99, -3.60) {};
        \node [style=none] (113) at (11.99, -8.40) {};
        \node [style=none] (114) at (11.99, -9.60) {};
        \node [style=X dot] (115) at (12.99, -2.40) {};
        \node [style=X dot] (116) at (12.99, -8.40) {};
        \node [style=hadamard] (117) at (12.99, -4.80) {};
        \node [style=X dot] (118) at (13.99, -2.40) {};
        \node [style=X dot] (119) at (13.99, -9.60) {};
        \node [style=hadamard] (120) at (13.99, -4.80) {};
        \node [style=X dot] (121) at (14.99, -3.60) {};
        \node [style=X dot] (122) at (14.99, -8.40) {};
        \node [style=hadamard] (123) at (14.99, -4.80) {};
        \node [style=X dot] (124) at (15.99, -3.60) {};
        \node [style=X dot] (125) at (15.99, -9.60) {};
        \node [style=hadamard] (126) at (15.99, -4.80) {};
        \node [style=Z dot] (127) at (16.99, -6.00) {};
        \node [style=none] (128) at (16.99, -5.60) {\scriptsize$\pi/2$};
        \node [style=none] (129) at (17.74, -2.40) {};
        \node [style=none] (130) at (17.74, -3.60) {};
        \node [style=none] (131) at (17.74, -6.00) {};
        \node [style=none] (132) at (17.74, -8.40) {};
        \node [style=none] (133) at (17.74, -9.60) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (11);
        \draw (11) to (25);
        \draw (25) to (33);
        \draw (1) to (12);
        \draw (12) to (27);
        \draw (27) to (34);
        \draw (2) to (17);
        \draw (17) to (29);
        \draw (29) to (36);
        \draw (3) to (18);
        \draw (18) to (31);
        \draw (31) to (37);
        \draw [in=180, out=90, looseness=1.0] (4) to (5);
        \draw [in=180, out=-90, looseness=1.0] (4) to (7);
        \draw (5) to (13);
        \draw (13) to (21);
        \draw (7) to (16);
        \draw (16) to (23);
        \draw (9) to (35);
        \draw (14) to (11);
        \draw (14) to (12);
        \draw (14) to (13);
        \draw (19) to (16);
        \draw (19) to (17);
        \draw (19) to (18);
        \draw (39) to (43);
        \draw (43) to (66);
        \draw (40) to (45);
        \draw (45) to (67);
        \draw (41) to (49);
        \draw (49) to (69);
        \draw (42) to (51);
        \draw (51) to (70);
        \draw (47) to (43);
        \draw (47) to (45);
        \draw (53) to (49);
        \draw (53) to (51);
        \draw (47) to (55);
        \draw (55) to (57);
        \draw [in=90, out=0, looseness=1.0] (57) to (59);
        \draw [in=0, out=-90, looseness=1.0] (59) to (60);
        \draw (60) to (62);
        \draw (62) to (53);
        \draw (64) to (68);
        \draw (72) to (76);
        \draw (76) to (85);
        \draw (73) to (77);
        \draw (77) to (86);
        \draw (74) to (79);
        \draw (79) to (88);
        \draw (75) to (80);
        \draw (80) to (89);
        \draw (78) to (76);
        \draw (78) to (77);
        \draw (81) to (79);
        \draw (81) to (80);
        \draw (78) to (82);
        \draw (82) to (81);
        \draw (83) to (87);
        \draw (91) to (95);
        \draw (95) to (101);
        \draw (92) to (96);
        \draw (96) to (102);
        \draw (93) to (97);
        \draw (97) to (104);
        \draw (94) to (98);
        \draw (98) to (105);
        \draw (99) to (103);
        \draw (95) to (106);
        \draw (106) to (98);
        \draw (96) to (107);
        \draw (107) to (97);
        \draw (95) to (108);
        \draw (108) to (97);
        \draw (96) to (109);
        \draw (109) to (98);
        \draw (111) to (115);
        \draw (113) to (116);
        \draw (115) to (117);
        \draw (117) to (116);
        \draw (115) to (118);
        \draw (114) to (119);
        \draw (118) to (120);
        \draw (120) to (119);
        \draw (112) to (121);
        \draw (116) to (122);
        \draw (121) to (123);
        \draw (123) to (122);
        \draw (121) to (124);
        \draw (119) to (125);
        \draw (124) to (126);
        \draw (126) to (125);
        \draw (118) to (129);
        \draw (124) to (130);
        \draw (122) to (132);
        \draw (125) to (133);
        \draw (127) to (131);
    \end{pgfonlayer}
\end{tikzpicture}


==> graphics/compilation_graphics/tikz/C_XX_correction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 2) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (5) at (-9.25, -2) {$-\pi/2$};
		\node [style=Z dot] (8) at (-6.25, -2) {};
		\node [style=X dot] (9) at (-6.25, 0) {};
		\node [style=X dot] (10) at (-6.25, 2) {};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=X dot] (16) at (2.75, 0) {};
		\node [style=X dot] (17) at (2.75, 2) {};
		\node [style=Z dot] (18) at (2.75, 1) {};
		\node [style=none] (19) at (1.75, 1) {$3\pi/2$};
		\node [style=none] (20) at (7.25, 0) {$=$};
		\node [style=none] (21) at (8.5, 2) {};
		\node [style=none] (22) at (8.5, 0) {};
		\node [style=none] (23) at (11.5, 2) {};
		\node [style=none] (24) at (11.75, 0) {};
		\node [style=X dot] (25) at (10.25, 0) {};
		\node [style=X dot] (26) at (10.25, 2) {};
		\node [style=hadamard] (27) at (10.25, 1) {};
		\node [style=X dot] (28) at (-8, -3.25) {};
		\node [style=none] (29) at (-9.25, -3.25) {$\pi/2$};
		\node [style=Z dot] (32) at (-5, -3.25) {};
		\node [style=X dot] (33) at (-8, -4.5) {};
		\node [style=none] (34) at (-9.25, -4.5) {$\pi/2$};
		\node [style=Z dot] (37) at (-3.75, -4.5) {};
		\node [style=X dot] (38) at (-5, 0) {};
		\node [style=X dot] (39) at (-3.75, 2) {};
		\node [style=X dot] (40) at (4, 0) {};
		\node [style=X dot] (41) at (5, 2) {};
		\node [style=none] (42) at (4, -1) {$\pi/2$};
		\node [style=none] (43) at (5, 3) {$\pi/2$};
		\node [style=Z dot] (44) at (-8, -2) {};
		\node [style=Z dot] (45) at (-1.75, -2) {};
		\node [style=Z dot] (46) at (-1.75, -3.25) {};
		\node [style=Z dot] (47) at (-1.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [bend right=15, looseness=0.75] (8) to (9);
		\draw [bend right=15] (8) to (10);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (17) to (18);
		\draw (18) to (16);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (26) to (27);
		\draw (27) to (25);
		\draw [bend left=15, looseness=0.75] (38) to (32);
		\draw [bend left=15, looseness=0.75] (39) to (37);
		\draw (44) to (8);
		\draw (8) to (45);
		\draw (32) to (46);
		\draw (32) to (28);
		\draw (33) to (37);
		\draw (37) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphics/compilation_graphics/tikz/catalytic_resource_state_proof_v2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % ---- diagram 1 ----
        \node [style=Z dot] (0) at (1.25, 3.00) {};
        \node [style=none] (1) at (0.41, 3.00) {\scriptsize$\pi/2$};
        \node [style=Z dot] (2) at (2.40, 3.00) {};
        \node [style=X dot] (3) at (4.70, 3.00) {};
        \node [style=Z dot] (4) at (7.00, 3.00) {};
        \node [style=none] (5) at (7.00, 3.40) {\scriptsize$\pi$};
        \node [style=none] (6) at (7.92, 3.00) {};
        \node [style=Z dot] (7) at (1.25, 1.50) {};
        \node [style=none] (8) at (0.41, 1.50) {\scriptsize$\pi/2$};
        \node [style=X dot] (9) at (2.40, 1.50) {};
        \node [style=X dot] (10) at (3.55, 1.50) {};
        \node [style=Z dot] (11) at (4.70, 1.50) {};
        \node [style=Z dot] (12) at (5.85, 1.50) {};
        \node [style=Z dot] (13) at (7.00, 1.50) {};
        \node [style=none] (14) at (7.00, 1.90) {\scriptsize$\pi$};
        \node [style=none] (15) at (7.92, 1.50) {};
        \node [style=Z dot] (16) at (1.25, 0.00) {};
        \node [style=none] (17) at (0.41, 0.00) {\scriptsize$\pi/2$};
        \node [style=Z dot] (18) at (3.55, 0.00) {};
        \node [style=X dot] (19) at (5.85, 0.00) {};
        \node [style=Z dot] (20) at (7.00, 0.00) {};
        \node [style=none] (21) at (7.00, 0.40) {\scriptsize$\pi$};
        \node [style=none] (22) at (7.92, 0.00) {};
        \node [style=none] (23) at (8.92, 1.50) {$\overset{\raisebox{0.5ex}{$\scriptstyle f$}}{=}$};
        % ---- diagram 2 ----
        \node [style=Z dot] (24) at (12.11, 3.00) {};
        \node [style=none] (25) at (11.38, 3.00) {\scriptsize$\pi/2$};
        \node [style=X dot] (26) at (13.61, 3.00) {};
        \node [style=Z dot] (27) at (14.71, 3.00) {};
        \node [style=none] (28) at (14.71, 3.40) {\scriptsize$\pi$};
        \node [style=none] (29) at (15.41, 3.00) {};
        \node [style=Z dot] (30) at (11.01, 1.50) {};
        \node [style=none] (31) at (10.28, 1.50) {\scriptsize$\pi/2$};
        \node [style=X dot] (32) at (12.11, 1.50) {};
        \node [style=Z dot] (33) at (13.61, 1.50) {};
        \node [style=none] (34) at (14.41, 1.83) {\scriptsize$\pi$};
        \node [style=none] (35) at (15.41, 1.50) {};
        \node [style=Z dot] (36) at (12.11, 0.00) {};
        \node [style=none] (37) at (11.38, 0.00) {\scriptsize$\pi/2$};
        \node [style=X dot] (38) at (13.61, 0.00) {};
        \node [style=Z dot] (39) at (14.71, 0.00) {};
        \node [style=none] (40) at (14.71, 0.40) {\scriptsize$\pi$};
        \node [style=none] (41) at (15.41, 0.00) {};
        \node [style=none] (42) at (16.41, 1.50) {$\overset{\raisebox{0.5ex}{$\scriptstyle eu,\,f$}}{=}$};
        % ---- diagram 3 ----
        \node [style=X dot] (43) at (18.50, 1.50) {};
        \node [style=none] (44) at (17.77, 1.50) {\scriptsize$\pi/2$};
        \node [style=X dot] (45) at (20.00, 3.00) {};
        \node [style=none] (46) at (20.00, 3.40) {\scriptsize$-\pi/2$};
        \node [style=X dot] (47) at (20.00, 0.00) {};
        \node [style=none] (48) at (20.00, -0.40) {\scriptsize$-\pi/2$};
        \node [style=Z dot] (49) at (20.00, 1.50) {};
        \node [style=none] (50) at (20.40, 1.83) {\scriptsize$\pi$};
        \node [style=Z dot] (51) at (21.30, 3.00) {};
        \node [style=none] (52) at (21.30, 3.40) {\scriptsize$\pi$};
        \node [style=Z dot] (53) at (21.30, 0.00) {};
        \node [style=none] (54) at (21.30, 0.40) {\scriptsize$\pi$};
        \node [style=none] (55) at (22.00, 3.00) {};
        \node [style=none] (56) at (22.00, 1.50) {};
        \node [style=none] (57) at (22.00, 0.00) {};
        \node [style=hadamard] (58) at (19.25, 2.25) {};
        \node [style=hadamard] (59) at (19.25, 0.75) {};
        \node [style=none] (60) at (23.00, 1.50) {$\overset{\raisebox{0.5ex}{$\scriptstyle h,\,lc$}}{=}$};
        % ---- diagram 4 ----
        \node [style=Z dot] (61) at (24.73, 3.00) {};
        \node [style=none] (62) at (24.18, 3.00) {\scriptsize$\pi$};
        \node [style=Z dot] (63) at (24.73, 0.00) {};
        \node [style=none] (64) at (24.18, 0.00) {\scriptsize$\pi$};
        \node [style=Z dot] (65) at (26.03, 3.00) {};
        \node [style=none] (66) at (26.03, 3.40) {\scriptsize$\pi$};
        \node [style=Z dot] (67) at (26.03, 0.00) {};
        \node [style=none] (68) at (26.03, 0.40) {\scriptsize$\pi$};
        \node [style=Z dot] (69) at (26.03, 1.50) {};
        \node [style=none] (70) at (25.93, 1.92) {\scriptsize$\pi/2$};
        \node [style=none] (71) at (26.73, 3.00) {};
        \node [style=none] (72) at (26.73, 1.50) {};
        \node [style=none] (73) at (26.73, 0.00) {};
        \node [style=hadamard] (74) at (24.73, 1.50) {};
        \node [style=hadamard] (75) at (25.38, 3.00) {};
        \node [style=hadamard] (76) at (25.38, 0.00) {};
        \node [style=none] (77) at (27.73, 1.50) {$\overset{\raisebox{0.5ex}{$\scriptstyle h,\,\pi,\,f$}}{=}$};
        % ---- diagram 5 ----
        \node [style=hadamard] (78) at (28.73, 1.50) {};
        \node [style=Z dot] (79) at (29.93, 1.50) {};
        \node [style=none] (80) at (29.83, 1.92) {\scriptsize$\pi/2$};
        \node [style=none] (81) at (30.73, 3.00) {};
        \node [style=none] (82) at (30.73, 1.50) {};
        \node [style=none] (83) at (30.73, 0.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (2) to (3);
        \draw (3) to (4);
        \draw (4) to (6);
        \draw (7) to (9);
        \draw (9) to (10);
        \draw (10) to (11);
        \draw (11) to (12);
        \draw (12) to (13);
        \draw (13) to (15);
        \draw (16) to (18);
        \draw (18) to (19);
        \draw (19) to (20);
        \draw (20) to (22);
        \draw (2) to (9);
        \draw (18) to (10);
        \draw (11) to (3);
        \draw (12) to (19);
        \draw (30) to (32);
        \draw (24) to (32);
        \draw (36) to (32);
        \draw (32) to (33);
        \draw (24) to (26);
        \draw (33) to (26);
        \draw (36) to (38);
        \draw (33) to (38);
        \draw (26) to (27);
        \draw (38) to (39);
        \draw (27) to (29);
        \draw (33) to (35);
        \draw (39) to (41);
        \draw (43) to (49);
        \draw (45) to (49);
        \draw (47) to (49);
        \draw (45) to (51);
        \draw (47) to (53);
        \draw (51) to (55);
        \draw (49) to (56);
        \draw (53) to (57);
        \draw (43) to (58);
        \draw (58) to (45);
        \draw (43) to (59);
        \draw (59) to (47);
        \draw (65) to (71);
        \draw (69) to (72);
        \draw (67) to (73);
        \draw (61) to (74);
        \draw (74) to (63);
        \draw (61) to (75);
        \draw (75) to (65);
        \draw (63) to (76);
        \draw (76) to (67);
        \draw [in=180, out=90, looseness=1.1] (78) to (81);
        \draw [in=180, out=-90, looseness=1.1] (78) to (83);
        \draw (79) to (82);
    \end{pgfonlayer}
\end{tikzpicture}


==> graphics/compilation_graphics/tikz/ctrl-SWAP-gate-no-corr-cnot.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (19, 4) {};
		\node [style=hadamard] (1) at (8, -2) {};
		\node [style=none] (4) at (19, 6) {};
		\node [style=hadamard] (5) at (10, -4) {};
		\node [style=hadamard] (7) at (8, 0) {};
		\node [style=Z dot] (9) at (19, -2) {};
		\node [style=none] (10) at (8, 6) {};
		\node [style=X dot] (11) at (19, -4) {};
		\node [style=X dot] (12) at (16, -4) {};
		\node [style=Z dot] (13) at (19, 0) {};
		\node [style=hadamard] (14) at (8, -4) {};
		\node [style=none] (15) at (19, 2) {};
		\node [style=Z dot] (16) at (12, 0) {};
		\node [style=X dot] (17) at (14, 4) {};
		\node [style=none] (18) at (8, 4) {};
		\node [style=X dot] (19) at (12, 6) {};
		\node [style=hadamard] (20) at (5.75, -2) {};
		\node [style=Z dot] (22) at (16, 2) {};
		\node [style=Z dot] (23) at (14, -2) {};
		\node [style=none] (24) at (8, 2) {};
		\node [style=X dot] (25) at (10, 2) {};
		\node [style=X dot] (26) at (18, 2) {};
		\node [style=Z dot] (27) at (18, 4) {};
		\node [style=Z dot] (28) at (10, 4) {};
		\node [style=none] (29) at (11, 7) {};
		\node [style=none] (30) at (11, 1) {};
		\node [style=none] (31) at (17, 1) {};
		\node [style=none] (32) at (17, 7) {};
		\node [style=none] (33) at (9.5, 4.5) {};
		\node [style=none] (34) at (10.5, 4.5) {};
		\node [style=none] (35) at (10.5, 1.5) {};
		\node [style=none] (36) at (9.5, 1.5) {};
		\node [style=none] (37) at (17.5, 4.5) {};
		\node [style=none] (38) at (18.5, 4.5) {};
		\node [style=none] (39) at (18.5, 1.5) {};
		\node [style=none] (40) at (17.5, 1.5) {};
		\node [style=none] (41) at (10, 5.25) {\textsc{Cnot}};
		\node [style=none] (42) at (14, 7.75) { Injection};
		\node [style=none] (43) at (18, 5.25) {\textsc{Cnot}};
		\node [style=none] (44) at (5.25, 0.5) {};
		\node [style=none] (45) at (8.5, 0.5) {};
		\node [style=none] (46) at (8.5, -4.5) {};
		\node [style=none] (47) at (5.25, -4.5) {};
		\node [style=none] (48) at (6.75, 1.25) {$\ket{C_XC_XX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (27);
		\draw (1) to (20);
		\draw (4.center) to (19);
		\draw (5) to (12);
		\draw (7) to (20);
		\draw (9) to (23);
		\draw (10.center) to (19);
		\draw (11) to (12);
		\draw (12) to (22);
		\draw (13) to (16);
		\draw (14) to (20);
		\draw (15.center) to (26);
		\draw (16) to (19);
		\draw (17) to (23);
		\draw (17) to (27);
		\draw (17) to (28);
		\draw (18.center) to (28);
		\draw (22) to (25);
		\draw (22) to (26);
		\draw (24.center) to (25);
		\draw (25) to (28);
		\draw (26) to (27);
		\draw [style=grey dash] (33.center) to (34.center);
		\draw [style=grey dash] (34.center) to (35.center);
		\draw [style=grey dash] (35.center) to (36.center);
		\draw [style=grey dash] (36.center) to (33.center);
		\draw [style=grey dash] (30.center) to (29.center);
		\draw [style=grey dash] (29.center) to (32.center);
		\draw [style=grey dash] (32.center) to (31.center);
		\draw [style=grey dash] (31.center) to (30.center);
		\draw [style=grey dash] (37.center) to (38.center);
		\draw [style=grey dash] (38.center) to (39.center);
		\draw [style=grey dash] (39.center) to (40.center);
		\draw [style=grey dash] (40.center) to (37.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (45.center) to (46.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw [style=brace edge] (47.center) to (44.center);
		\draw (7) to (16);
		\draw (23) to (1);
		\draw (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> graphics/compilation_graphics/tikz/ctrl-SWAP-gate-no-corr.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (1) at (12, 4) {};
		\node [style=hadamard] (4) at (8, -4) {};
		\node [style=Z dot] (6) at (17, 0) {};
		\node [style=hadamard] (7) at (6, -2) {};
		\node [style=none] (8) at (6, 6) {};
		\node [style=X dot] (9) at (10, 6) {};
		\node [style=X dot] (10) at (17, -4) {};
		\node [style=none] (12) at (17, 6) {};
		\node [style=X dot] (13) at (14, -4) {};
		\node [style=none] (14) at (17, 4) {};
		\node [style=Z dot] (15) at (14, 2) {};
		\node [style=none] (18) at (17, 2) {};
		\node [style=Z dot] (19) at (17, -2) {};
		\node [style=hadamard] (20) at (6, 0) {};
		\node [style=hadamard] (21) at (6, -4) {};
		\node [style=Z dot] (23) at (10, 0) {};
		\node [style=none] (25) at (6, 2) {};
		\node [style=Z dot] (26) at (12, -2) {};
		\node [style=X dot] (28) at (12, 2) {};
		\node [style=hadamard] (29) at (3.75, -2) {};
		\node [style=Z dot] (30) at (14, 4) {};
		\node [style=none] (32) at (6, 4) {};
		\node [style=none] (33) at (3.25, 0.5) {};
		\node [style=none] (34) at (6.5, 0.5) {};
		\node [style=none] (35) at (6.5, -4.5) {};
		\node [style=none] (36) at (3.25, -4.5) {};
		\node [style=none] (37) at (4.75, 1.25) {$\ket{C_XC_XX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (14.center);
		\draw (1) to (30);
		\draw [bend left] (1) to (26);
		\draw (4) to (13);
		\draw (6) to (23);
		\draw (7) to (29);
		\draw (8.center) to (9);
		\draw (9) to (12.center);
		\draw (9) to (23);
		\draw (10) to (13);
		\draw [bend right=15] (13) to (15);
		\draw [bend right] (13) to (30);
		\draw (15) to (25.center);
		\draw (15) to (28);
		\draw (18.center) to (28);
		\draw (19) to (26);
		\draw (20) to (29);
		\draw (21) to (29);
		\draw [bend right=15] (26) to (28);
		\draw (30) to (32.center);
		\draw [style=brace edge] (33.center) to (34.center);
		\draw [style=brace edge] (34.center) to (35.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (36.center) to (33.center);
		\draw (20) to (23);
		\draw (26) to (7);
		\draw (21) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> graphics/compilation_graphics/tikz/ctrl_swap_corrections.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (11) at (1.75, -4) {};
		\node [style=hadamard] (12) at (1.75, -2) {};
		\node [style=hadamard] (13) at (1.75, 0) {};
		\node [style=hadamard] (14) at (-0.25, -2) {};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (17.75, 2) {};
		\node [style=none] (24) at (17.75, 4) {};
		\node [style=none] (25) at (2, 4) {};
		\node [style=none] (26) at (2, 6) {};
		\node [style=none] (27) at (17.75, 6) {};
		\node [style=X dot] (28) at (9.75, 6) {};
		\node [style=X dot] (29) at (13.75, -4) {};
		\node [style=X dot] (30) at (11.75, 4) {};
		\node [style=X dot] (31) at (11.75, 2) {};
		\node [style=Z dot] (33) at (9.75, 0) {};
		\node [style=Z dot] (34) at (13.75, 4) {};
		\node [style=Z dot] (35) at (13.75, 2) {};
		\node [style=X dot] (36) at (3.75, -2) {};
		\node [style=X dot] (40) at (5.25, 0) {};
		\node [style=Z dot] (41) at (11.75, -2) {};
		\node [style=X dot] (43) at (6.5, 0) {};
		\node [style=X dot] (44) at (6.5, -2) {};
		\node [style=hadamard] (45) at (7, -1) {};
		\node [style=none] (46) at (3.25, -1.5) {};
		\node [style=none] (47) at (4.25, -1.5) {};
		\node [style=none] (48) at (4.25, -4.5) {};
		\node [style=none] (49) at (3.25, -4.5) {};
		\node [style=none] (50) at (4.75, -4.5) {};
		\node [style=none] (51) at (5.75, -4.5) {};
		\node [style=none] (52) at (6.25, -2.5) {};
		\node [style=none] (53) at (7.25, -2.5) {};
		\node [style=none] (54) at (5.75, 0.5) {};
		\node [style=none] (55) at (4.75, 0.5) {};
		\node [style=none] (56) at (6.25, 0.5) {};
		\node [style=none] (57) at (7.25, 0.5) {};
		\node [style=hadamard] (58) at (2.75, -4) {};
		\node [style=Z dot] (59) at (5.25, -4) {};
		\node [style=Z dot] (60) at (3.75, -4) {};
		\node [style=none] (61) at (19, 0) {$m_1$};
		\node [style=none] (62) at (19, -2) {$m_2$};
		\node [style=none] (63) at (19, -4) {$m_3$};
		\node [style=none] (64) at (3.75, -5) {$m_1$};
		\node [style=none] (65) at (5.25, -5) {$m_2$};
		\node [style=none] (66) at (6.75, -3) {$m_3$};
		\node [style=Z dot] (67) at (18, 0) {};
		\node [style=Z dot] (68) at (18, -2) {};
		\node [style=X dot] (70) at (18, -4) {};
		\node [style=none] (71) at (-0.75, 0.5) {};
		\node [style=none] (72) at (2.25, 0.5) {};
		\node [style=none] (73) at (2.25, -4.5) {};
		\node [style=none] (74) at (-0.75, -4.5) {};
		\node [style=none] (75) at (0.75, 1.25) {$\ket{C_XC_XX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (14);
		\draw (12) to (14);
		\draw (13) to (14);
		\draw (22.center) to (35);
		\draw (23.center) to (31);
		\draw (24.center) to (30);
		\draw (25.center) to (34);
		\draw (26.center) to (28);
		\draw (27.center) to (28);
		\draw [bend left=15] (28) to (33);
		\draw [bend right=15] (29) to (35);
		\draw [bend right] (29) to (34);
		\draw (30) to (34);
		\draw [bend left] (30) to (41);
		\draw (31) to (35);
		\draw [bend left=15] (31) to (41);
		\draw (33) to (43);
		\draw (36) to (44);
		\draw (40) to (43);
		\draw (41) to (44);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw [style=grey dash] (47.center) to (48.center);
		\draw [style=grey dash] (48.center) to (49.center);
		\draw [style=grey dash] (49.center) to (46.center);
		\draw [style=grey dash] (46.center) to (47.center);
		\draw [style=grey dash] (50.center) to (55.center);
		\draw [style=grey dash] (55.center) to (54.center);
		\draw [style=grey dash] (54.center) to (51.center);
		\draw [style=grey dash] (51.center) to (50.center);
		\draw [style=grey dash] (52.center) to (53.center);
		\draw [style=grey dash] (53.center) to (57.center);
		\draw [style=grey dash] (57.center) to (56.center);
		\draw [style=grey dash] (56.center) to (52.center);
		\draw (58) to (60);
		\draw (60) to (59);
		\draw (29) to (59);
		\draw [bend right=15] (59) to (40);
		\draw [bend right=15] (60) to (36);
		\draw (68) to (41);
		\draw (67) to (33);
		\draw (29) to (70);
		\draw [style=brace edge] (71.center) to (72.center);
		\draw [style=brace edge] (72.center) to (73.center);
		\draw [style=brace edge] (73.center) to (74.center);
		\draw [style=brace edge] (74.center) to (71.center);
		\draw (13) to (40);
		\draw (36) to (12);
		\draw (11) to (58);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> graphics/compilation_graphics/tikz/parity_control_multi_target_proof_short.tex <==

\begin{equation}
  \vcenter{\hbox{\scalebox{\zxscale}{\input{graphics/compilation_graphics/tikz/parity_control_multi_target_proof_short.tikz}}}}
  \label{eq:parity_multi_target_zx_proof}
\end{equation}


==> graphics/compilation_graphics/tikz/parity_control_multi_target_proof_short.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % ---- diagram 1 ----
        \node [style=none] (0) at (0.00, 4.40) {};
        \node [style=none] (1) at (4.91, 4.40) {};
        \node [style=none] (2) at (0.00, 3.30) {};
        \node [style=none] (3) at (4.91, 3.30) {};
        \node [style=none] (4) at (0.00, 1.10) {};
        \node [style=none] (5) at (4.91, 1.10) {};
        \node [style=none] (6) at (0.00, 0.00) {};
        \node [style=none] (7) at (4.91, 0.00) {};
        \node [style=Z dot] (8) at (0.86, 4.40) {};
        \node [style=Z dot] (9) at (1.62, 3.30) {};
        \node [style=X dot] (10) at (0.00, 2.20) {};
        \node [style=X dot] (11) at (0.86, 2.20) {};
        \node [style=X dot] (12) at (1.62, 2.20) {};
        \node [style=X dot] (13) at (2.38, 2.20) {};
        \node [style=X dot] (14) at (2.38, 1.10) {};
        \node [style=X dot] (15) at (2.38, 0.00) {};
        \node [style=Z phase dot] (16) at (3.24, 1.65) {$b$};
        \node [style=X phase dot] (17) at (4.27, 2.20) {$a$};
        \node [style=Z phase dot] (18) at (4.27, 4.40) {$b$};
        \node [style=Z phase dot] (19) at (4.27, 3.30) {$b$};
        \node [style=X phase dot] (20) at (4.27, 1.10) {$a$};
        \node [style=X phase dot] (21) at (4.27, 0.00) {$a$};
        \node [style=none] (22) at (5.75, 2.20) {$\overset{\raisebox{0.5ex}{$\scriptstyle f,\,\pi$}}{=}$};
        % ---- diagram 2 ----
        \node [style=none] (23) at (6.59, 4.40) {};
        \node [style=none] (24) at (11.50, 4.40) {};
        \node [style=none] (25) at (6.59, 3.30) {};
        \node [style=none] (26) at (11.50, 3.30) {};
        \node [style=none] (27) at (6.59, 1.10) {};
        \node [style=none] (28) at (11.50, 1.10) {};
        \node [style=none] (29) at (6.59, 0.00) {};
        \node [style=none] (30) at (11.50, 0.00) {};
        \node [style=Z dot] (31) at (7.45, 4.40) {};
        \node [style=Z dot] (32) at (8.21, 3.30) {};
        \node [style=X dot] (33) at (6.59, 2.20) {};
        \node [style=X dot] (34) at (7.45, 2.20) {};
        \node [style=X dot] (35) at (8.21, 2.20) {};
        \node [style=X phase dot] (36) at (8.96, 1.10) {$a$};
        \node [style=X phase dot] (37) at (8.96, 0.00) {$a$};
        \node [style=Z phase dot] (38) at (9.83, 1.65) {$b$};
        \node [style=Z phase dot] (39) at (10.85, 4.40) {$b$};
        \node [style=Z phase dot] (40) at (10.85, 3.30) {$b$};
        \node [style=X phase dot] (41) at (10.85, 1.10) {$a$};
        \node [style=X phase dot] (42) at (10.85, 0.00) {$a$};
        \node [style=none] (43) at (12.34, 2.20) {$\overset{\raisebox{0.5ex}{$\scriptstyle f$}}{=}$};
        % ---- diagram 3 ----
        \node [style=none] (44) at (13.18, 4.40) {};
        \node [style=none] (45) at (16.69, 4.40) {};
        \node [style=none] (46) at (13.18, 3.30) {};
        \node [style=none] (47) at (16.69, 3.30) {};
        \node [style=none] (48) at (13.18, 1.10) {};
        \node [style=none] (49) at (16.69, 1.10) {};
        \node [style=none] (50) at (13.18, 0.00) {};
        \node [style=none] (51) at (16.69, 0.00) {};
        \node [style=Z phase dot] (52) at (13.72, 4.40) {$b$};
        \node [style=Z phase dot] (53) at (15.07, 3.30) {$b$};
        \node [style=X dot] (54) at (15.07, 2.20) {};
        \node [style=X dot] (55) at (15.07, 1.10) {};
        \node [style=X dot] (56) at (15.07, 0.00) {};
        \node [style=Z phase dot] (57) at (15.88, 1.65) {$b$};
        \node [style=none] (58) at (17.52, 2.20) {$\overset{\raisebox{0.5ex}{$\scriptstyle \pi,\,f$}}{=}$};
        % ---- diagram 4 ----
        \node [style=none] (59) at (18.36, 4.40) {};
        \node [style=none] (60) at (21.87, 4.40) {};
        \node [style=none] (61) at (18.36, 3.30) {};
        \node [style=none] (62) at (21.87, 3.30) {};
        \node [style=none] (63) at (18.36, 1.10) {};
        \node [style=none] (64) at (21.87, 1.10) {};
        \node [style=none] (65) at (18.36, 0.00) {};
        \node [style=none] (66) at (21.87, 0.00) {};
        \node [style=Z dot] (67) at (18.90, 4.40) {};
        \node [style=Z dot] (68) at (20.25, 3.30) {};
        \node [style=X dot] (69) at (20.25, 2.20) {};
        \node [style=X dot] (70) at (20.25, 1.10) {};
        \node [style=X dot] (71) at (20.25, 0.00) {};
        \node [style=Z dot] (72) at (21.06, 1.65) {};
        \node [style=none] (73) at (22.71, 2.20) {$\overset{\raisebox{0.5ex}{$\scriptstyle b,\,f$}}{=}$};
        % ---- diagram 5 ----
        \node [style=none] (74) at (23.54, 4.40) {};
        \node [style=none] (75) at (26.24, 4.40) {};
        \node [style=none] (76) at (23.54, 3.30) {};
        \node [style=none] (77) at (26.24, 3.30) {};
        \node [style=none] (78) at (23.54, 1.10) {};
        \node [style=none] (79) at (26.24, 1.10) {};
        \node [style=none] (80) at (23.54, 0.00) {};
        \node [style=none] (81) at (26.24, 0.00) {};
        \node [style=Z dot] (82) at (24.35, 4.40) {};
        \node [style=Z dot] (83) at (25.43, 3.30) {};
        \node [style=X dot] (84) at (25.43, 1.10) {};
        \node [style=X dot] (85) at (24.35, 0.00) {};
        \node [style=none] (86) at (27.08, 2.20) {$\overset{\raisebox{0.5ex}{$\scriptstyle f$}}{=}$};
        % ---- diagram 6 ----
        \node [style=none] (87) at (27.92, 4.40) {};
        \node [style=none] (88) at (31.48, 4.40) {};
        \node [style=none] (89) at (27.92, 3.30) {};
        \node [style=none] (90) at (31.48, 3.30) {};
        \node [style=none] (91) at (27.92, 1.10) {};
        \node [style=none] (92) at (31.48, 1.10) {};
        \node [style=none] (93) at (27.92, 0.00) {};
        \node [style=none] (94) at (31.48, 0.00) {};
        \node [style=Z dot] (95) at (28.57, 4.40) {};
        \node [style=Z dot] (96) at (29.32, 4.40) {};
        \node [style=Z dot] (97) at (30.08, 3.30) {};
        \node [style=Z dot] (98) at (30.83, 3.30) {};
        \node [style=X dot] (99) at (28.57, 1.10) {};
        \node [style=X dot] (100) at (30.08, 1.10) {};
        \node [style=X dot] (101) at (29.32, 0.00) {};
        \node [style=X dot] (102) at (30.83, 0.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (8);
        \draw (8) to (18);
        \draw (18) to (1);
        \draw (2) to (9);
        \draw (9) to (19);
        \draw (19) to (3);
        \draw (10) to (11);
        \draw (11) to (12);
        \draw (12) to (13);
        \draw (13) to (17);
        \draw (8) to (11);
        \draw (9) to (12);
        \draw (13) to (16);
        \draw (16) to (14);
        \draw (16) to (15);
        \draw (4) to (14);
        \draw (14) to (20);
        \draw (20) to (5);
        \draw (6) to (15);
        \draw (15) to (21);
        \draw (21) to (7);
        \draw (23) to (31);
        \draw (31) to (39);
        \draw (39) to (24);
        \draw (25) to (32);
        \draw (32) to (40);
        \draw (40) to (26);
        \draw (33) to (34);
        \draw (34) to (35);
        \draw (31) to (34);
        \draw (32) to (35);
        \draw (35) to (38);
        \draw (38) to (36);
        \draw (38) to (37);
        \draw (27) to (36);
        \draw (36) to (41);
        \draw (41) to (28);
        \draw (29) to (37);
        \draw (37) to (42);
        \draw (42) to (30);
        \draw (44) to (52);
        \draw (52) to (45);
        \draw (46) to (53);
        \draw (53) to (47);
        \draw (52) to (54);
        \draw (53) to (54);
        \draw (54) to (57);
        \draw (57) to (55);
        \draw (57) to (56);
        \draw (48) to (55);
        \draw (55) to (49);
        \draw (50) to (56);
        \draw (56) to (51);
        \draw (59) to (67);
        \draw (67) to (60);
        \draw (61) to (68);
        \draw (68) to (62);
        \draw (67) to (69);
        \draw (68) to (69);
        \draw (69) to (72);
        \draw (72) to (70);
        \draw (72) to (71);
        \draw (63) to (70);
        \draw (70) to (64);
        \draw (65) to (71);
        \draw (71) to (66);
        \draw (74) to (82);
        \draw (82) to (75);
        \draw (76) to (83);
        \draw (83) to (77);
        \draw (78) to (84);
        \draw (84) to (79);
        \draw (80) to (85);
        \draw (85) to (81);
        \draw (82) to (84);
        \draw (82) to (85);
        \draw (83) to (84);
        \draw (83) to (85);
        \draw (87) to (95);
        \draw (95) to (96);
        \draw (96) to (88);
        \draw (89) to (97);
        \draw (97) to (98);
        \draw (98) to (90);
        \draw (91) to (99);
        \draw (99) to (100);
        \draw (100) to (92);
        \draw (93) to (101);
        \draw (101) to (102);
        \draw (102) to (94);
        \draw (95) to (99);
        \draw (96) to (101);
        \draw (97) to (100);
        \draw (98) to (102);
    \end{pgfonlayer}
\end{tikzpicture}

